Syntroids: Synthesizing a Game for FPGAs using Temporal Logic Specifications

We present Syntroids, a case study for the automatic synthesis of hardware from a temporal logic specification. Syntroids is a space shooter arcade game realized on an FPGA, where the control flow architecture has been completely specified in Temporal Stream Logic (TSL) and implemented using reactive synthesis. TSL is a recently introduced temporal logic that separates control and data. This leads to scalable synthesis, because the cost of the synthesis process is independent of the complexity of the handled data. In this case study, we report on our experience with the TSL-based development of the Syntroids game and on the implementation quality obtained with synthesis in comparison to manual programming. We also discuss solved and open challenges with respect to currently available synthesis tools.

==> architecture.tex <==
\newsavebox{\boxarchitecture}
\savebox{\boxarchitecture}{
    \begin{tikzpicture}
  \node at (0,-6) {\ };
  \draw[fill=gray!10,drop shadow] (-3.7,-6) rectangle (21.35,4.72);

  \node[component, inner sep=1em, minimum width=8em] (SPI) at (0,0) {SPI};

  \node[component,anchor=west] at (3.8,-5.3) (SSC) {\hspace{-0.65em}\begin{tabular}{c} Sensor Submodule \\ Chooser \end{tabular}\hspace{-0.75em}\ };

  \node[component, inner sep=0.6em, minimum width=4.45em,anchor=west] (Sensor) at (3.2,-0.15) {Sensor};

  \node[component, inner sep=0.2em] (SS) at (-2.6,-2.7) {\begin{tabular}{c} Sensor \\ Selector \end{tabular}};

  \coordinate (P) at ($ (SPI.south east) + (0,-0.8) $);

  \node[component, inner sep=0.1em,anchor=east,minimum height=3.5em] (SI) at ($ (P) + (0,0) $) {\small \begin{tabular}{c} Sensor \\ Init \end{tabular}};
  \node[component, inner sep=0.1em,anchor=east,minimum height=3.5em] (SP0) at ($ (P) + (0,-1.35) $) {\small \begin{tabular}{c} Sensor \\ Part \\[-0.1em] {\small \texttt{(ACC)}} \end{tabular}};
  \node[component, inner sep=0.1em,anchor=east,minimum height=3.5em] (SP1) at ($ (P) + (0,-2.7) $) {\small \begin{tabular}{c} Sensor \\ Part \\[-0.1em] {\small \hspace{-0.4em}\texttt{(GYRO)}\hspace{-0.4em}} \end{tabular}};
%  \node[component, inner sep=0.1em,anchor=east,minimum height=3.5em] (SP2) at ($ (P) + (0,-3.9) $) {\small \begin{tabular}{c} Sensor \\ Part \\[-0.1em] {\small \texttt{(MAG)}} \end{tabular}};

  \node[component,inner sep=0.2em,minimum width=6.8em] (SPIW) at (2.3,1.85) {\begin{tabular}{c} SPI Write \\ Manager \end{tabular}};

  \node[component,anchor=west,inner sep=0.1em] (SPIWC) at (0.4,3) {\hspace{-0.2em}\begin{tabular}{c} SPI Write \\ CLK \end{tabular}\hspace{-0.2em}};

  \node[component,anchor=west,inner sep=0.1em] (SPIWI) at (0.1,4.1) {\hspace{-0.2em}\begin{tabular}{c} SPI Write \\ SDI \end{tabular}\hspace{-0.2em}};

  \node[component, inner sep=0.2em,minimum width=6.8em] (SPIR) at (-2.3,1.85) {\begin{tabular}{c} SPI Read \\ Manager \end{tabular}};

  \node[component,anchor=east,inner sep=0.1em] (SPIRC) at (-0.4,3) {\begin{tabular}{c} SPI Read \\ CLK \end{tabular}};

  \node[component,anchor=east,inner sep=0.1em] (SPIRI) at (-0.1,4.1) {\begin{tabular}{c} SPI Read \\ SDI \end{tabular}};

  \node[component,inner sep=0.6em,minimum height=2.2em] (RM) at (7.1,-0.15) {RegManager};

  \node[component,anchor=east,minimum height=1.7em] (RAX) at ($ (RM.north east) + (0,1.2) $) {SensorRegister {\small \texttt{(REG\_A\_X)} }};
  \node[component,anchor=east,minimum height=1.7em] (RGZ) at ($ (RM.north east) + (0,2.1) $) {SensorRegister {\small \texttt{(REG\_G\_Z)} }};
  \node[component,anchor=east,minimum height=1.7em] (RGX) at ($ (RM.north east) + (0,3) $) {SensorRegister {\small \texttt{(REG\_G\_X)} }};
  \node[component,anchor=east,minimum height=1.7em] (RGY) at ($ (RM.north east) + (0,3.9) $) {SensorRegister {\small \texttt{(REG\_G\_Y)} }};

  \node[component,minimum height=2em,anchor=west,inner sep=0.6em,minimum width=10em] (RC) at ($ (RGZ.north east) + (1.8,0.13) $) {RotationCalculator};

  \node[component,minimum width=10em,minimum height=1.7em] (GMC) at (RC |- RGY) {GameModeChooser};

  \node[component,minimum height=2.5em,anchor=east,inner sep=0.4em] (AC) at ($ (RC.east |- RAX) + (0,0.3) $) {ActionConverter};

  \node[component,anchor=west,minimum height=2.5em,inner sep=0.5em] (GL) at ($ (AC.east) + (1.4,0) $) {GameLogic};

  \node[component,minimum height=2em,inner sep=0.5em] (SB) at ($ (GL) + (0,1.725) $) {ScoreBoard};

  \node[component,minimum height=2.5em,inner sep=0.5em,anchor=west] (GM) at (17.4,-3.42) {GameModule};


  \node[component,minimum height=2.2em,inner sep=0.5em] (EM0) at (10.5,-0.7) {EnemyModule};
  \node[component,minimum height=2.2em,inner sep=0.5em] (EM1) at (13.2,-0.7) {EnemyModule};
  \node[component,minimum height=2.2em,inner sep=0.5em] (EM2) at (15.9,-0.7) {EnemyModule};
  \node[component,minimum height=2.2em,inner sep=0.5em] (EM3) at (18.6,-0.7) {EnemyModule};

  \node[component,minimum height=2.6em,inner sep=0.5em,minimum width=7.2em] (RB) at (11.45,-4.25) {RadarBoard};
  \node[component,minimum height=2.6em,inner sep=0.5em,minimum width=7.2em] (CB) at (11.45,-3.12) {CockpitBoard};

  \node[memory,minimum height=2.5em,inner sep=0.1em,anchor=south] (LTC) at ($ (RB |- SSC.south) + (-3,0) $) {\hspace{-0.4em}\small\begin{tabular}{c} LookupTable \\[-0.1em] {\small \texttt{(cosine)}} \end{tabular}\hspace{-0.4em}\ };
  \node[memory,minimum height=2.5em,inner sep=0.1em,anchor=south] (LTS) at ($ (RB |- SSC.south) + (3,0) $) {\hspace{-0.4em}\small\begin{tabular}{c} LookupTable \\[-0.1em] {\small \texttt{(sine)}} \end{tabular}\hspace{-0.4em}\ };

  \node[component,minimum height=2.5em,inner sep=0.5em,anchor=south] (LM) at ($ (GM.south |- LTS.south) + (1,0) $) {LedMatrix};

  \node[memory,minimum height=2.5em,inner sep=0.2em,anchor=east] (VM) at ($ (LM.west) + (-1.3,0) $) {\hspace{-0.6em}\small\begin{tabular}{c}Video \\[-0.1em] Memory \end{tabular}\hspace{-0.6em}\ };

  \node[initialb,inner sep=0.3em,anchor=east] (IB) at ($ (VM.north east) + (0,0.55) $) {\small InitialBlocker};

  \draw[-,thick]
  (SPI.west) -| node[edgelabel,xshift=16.5] {spiPins} ($ (SS.north) + (0,0.68) $);

  \draw[<-,>=stealth]
  (SS.north) -- node[edgelabel,yshift=-1.4] {csIn} ++(0,0.7);

  \draw[<-,>=stealth]
  ($ (SS.north) + (-0.6,0) $) -- node[edgelabel] {sdiIn} ++(0,0.6) -- ++(0.5,0) -- ++(0.1,0.1);

  \draw[<-,>=stealth]
  ($ (SS.north) + (0.6,0) $) -- node[edgelabel] {spcIn} ++(0,0.6) -- ++(-0.5,0) -- ++(-0.1,0.1);

  \coordinate (SRJ) at ($ (SPI.north west) + (0.8,0) $);

  \draw[->,>=stealth]
  ($ (SPIR.south) + (-0.9,0) $) |- node[edgelabel,xshift=24] {readResponse} node[cell,yshift=19.5] {} ($ (SPI.north west) + (0,-0.1) $);

  \draw[-,>=stealth]
  ($ (SPIR.south) + (0.3,0) $) |- node[edgelabel,xshift=18] {cs} ($ (SRJ) + (-0.1,0.65) $) -- ($ (SRJ) + (0,0.55) $);

  \draw[->,>=stealth]
  ($ (SPI.north west) + (0.1,0) $) -- ++(0,0.3) -| node[edgelabel,xshift=21] {readControl} ($ (SPIR.south) + (-0.5,0) $);

  \coordinate (X) at ($ (SPIR.north west) + (0.7,0) $);
  \draw[->,>=stealth]
  (X) |- node[edgelabel,yshift=-33] {counter} ($ (SPIRI.west) + (0,-0.15) $);

  \coordinate (Y) at ($ (SPIRC.west) + (0,0.2) $);
  \draw[->,>=stealth]
  (X |- Y) -- (Y);
  \node[joint] at (X |- Y) {};

  \draw[->,>=stealth]
  ($ (SPIR.north west) + (0.2,0) $) |- node[edgelabel,xshift=16] {address} ($ (SPIRI.west) + (0,0.15) $);

  \draw[-,>=stealth]
  (SRJ |- SPIRC.south) -- node[edgelabel] {spc} ($ (SRJ) + (0,0.55) $);

  \draw[->,>=stealth,very thick,cap=round]
  ($ (SRJ) + (0,0.55) $) -- node[edgelabel,yshift=1.5] {readSpiPins} (SRJ);


  \coordinate (X) at ($ (SRJ) + (0,0.9) $);
  \coordinate (Y) at ($ (SPIRI.south east) + (-0.15,0) $);
  \draw[-,>=stealth]
  (Y) -- node[edgelabel,yshift=-10] {sdi} (Y |- X) -- ($ (SRJ) + (0,0.55) $);

  \coordinate (SWJ) at ($ (SPI.north east) + (-0.8,0) $);

  \draw[->,>=stealth]
  ($ (SPIW.south) + (0.9,0) $) |- node[edgelabel,xshift=-24] {writeResponse} node[cell,yshift=19.5] {} ($ (SPI.north east) + (0,-0.1) $);

  \draw[-,>=stealth]
  ($ (SPIW.south) + (-0.3,0) $) |- node[edgelabel,xshift=-18] {cs} ($ (SWJ) + (0.1,0.65) $) -- ($ (SWJ) + (0,0.55) $);

  \draw[->,>=stealth]
  ($ (SPI.north east) + (-0.1,0) $) -- ++(0,0.3) -| node[edgelabel,xshift=-21] {writeControl} ($ (SPIW.south) + (0.5,0) $);

  \coordinate (X) at ($ (SPIW.north east) + (-0.7,0) $);
  \draw[->,>=stealth]
  (X) |- node[edgelabel,yshift=-29] {counter} ($ (SPIWI.east) + (0,-0.3) $);

  \coordinate (Y) at ($ (SPIWC.east) + (0,0.2) $);
  \draw[->,>=stealth]
  (X |- Y) -- (Y);
  \node[joint] at (X |- Y) {};

  \draw[->,>=stealth]
  ($ (SPIW.north east) + (-0.25,0) $) |- node[edgelabel,xshift=-16] {address} ($ (SPIWI.east) + (0,-0) $);

  \draw[->,>=stealth]
  ($ (SPIW.north east) + (-0.15,0) $) |- node[edgelabel,xshift=-19] {byte} ($ (SPIWI.east) + (0,0.3) $);

  \coordinate (X) at ($ (SWJ) + (0,0.9) $);
  \coordinate (Y) at ($ (SPIWI.south west) + (0.15,0) $);
  \draw[-,>=stealth]
  (Y) -- node[edgelabel,yshift=-10] {sdi} (Y |- X) -- ($ (SWJ) + (0,0.55) $);

  \draw[-,>=stealth]
  (SWJ |- SPIWC.south) -- node[edgelabel] {spc} ($ (SWJ) + (0,0.55) $);

  \draw[->,>=stealth,very thick,cap=round]
  ($ (SWJ) + (0,0.55) $) -- node[edgelabel,yshift=1.5] {writeSpiPins} (SWJ);

  \coordinate (X) at ($ (SPI.south west) + (0.775,0) $);

  \draw[->,>=stealth]
  (X) |- node[cell,yshift=15] {} (SI.west);

  \draw[->,>=stealth]
  (X |- SI) |- node[edgelabel,yshift=12.5] {spiResponse} (SP0.west);
  \node[joint] at (X |- SI) {};

  \draw[->,>=stealth]
  (X |- SP0) |- (SP1.west);
  \node[joint] at (X |- SP0) {};

  % \draw[->,>=stealth]
  % (X |- SP1) |- (SP2.west);
  % \node[joint] at (X |- SP1) {};

  \draw[->,>=stealth]
  ($ (SSC.west) + (0,0.2) $) -| node[edgelabel,xshift=65] {spiControl} node[cell,xshift=135.5] {} ($ (SPI.south west) + (0.15,0) $);

  \draw[->,>=stealth]
  ($ (SSC.west) + (0,-0.2) $) -| node[edgelabel,xshift=90] {sensorType} (SS.south);

  \draw[->,>=stealth]
  ($ (Sensor.south west) + (1,0) $) |- node[joint] (X) {} ($ (SI.east) + (0,0.25) $) node[edgelabel,anchor=west,xshift=19] {startInit};

  \draw[->,>=stealth]
  (X.center) -- (X |- SSC.north);

  \draw[<-,>=stealth]
  ($ (Sensor.south west) + (0.2,0) $) |- ($ (SI.east) + (0,0.5) $) node[edgelabel,anchor=west,xshift=16] {initFinished} node[cell,anchor=west,xshift=6] {};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (2.6,0) $) |- ($ (SI.east) + (0,0) $) node[edgelabel,anchor=west,xshift=7.5] {regManagerCmdInit};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (2.4,0) $) |- ($ (SI.east) + (0,-0.25) $) node[edgelabel,anchor=west,xshift=16.5] {sensorInit};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (2.2,0) $) |- ($ (SI.east) + (0,-0.5) $) node[edgelabel,anchor=west,xshift=11] {spiControlInit};


  \draw[->,>=stealth]
  ($ (Sensor.south west) + (1.2,0) $) |- node[joint] (X) {} ($ (SP0.east) + (0,0.25) $) node[edgelabel,anchor=west,xshift=23.5] {startAcc};

  \draw[->,>=stealth]
  (X.center) -- (X |- SSC.north);

  \draw[<-,>=stealth]
  ($ (Sensor.south west) + (0.4,0) $) |- ($ (SP0.east) + (0,0.5) $) node[edgelabel,anchor=west,xshift=20] {accFinished} node[cell,anchor=west,xshift=6] {};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (2,0) $) |- ($ (SP0.east) + (0,0) $) node[edgelabel,anchor=west,xshift=11.5] {regManagerCmdAcc};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (1.8,0) $) |- ($ (SP0.east) + (0,-0.25) $) node[edgelabel,anchor=west,xshift=20.5] {sensorAcc};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (1.6,0) $) |- ($ (SP0.east) + (0,-0.5) $) node[edgelabel,anchor=west,xshift=15] {spiControlAcc};


  \draw[->,>=stealth]
  ($ (Sensor.south west) + (1.4,0) $) |- node[joint] (X) {} ($ (SP1.east) + (0,0.25) $) node[edgelabel,anchor=west,xshift=26] {startGyr};

  \draw[->,>=stealth]
  (X.center) -- (X |- SSC.north);

  \draw[<-,>=stealth]
  ($ (Sensor.south west) + (0.6,0) $) |- ($ (SP1.east) + (0,0.5) $) node[edgelabel,anchor=west,xshift=23] {gyrFinished} node[cell,anchor=west,xshift=6] {};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (1.4,0) $) |- ($ (SP1.east) + (0,0) $) node[edgelabel,anchor=west,xshift=14] {regManagerCmdGyr};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (1.2,0) $) |- ($ (SP1.east) + (0,-0.25) $) node[edgelabel,anchor=west,xshift=23] {sensorGyr};

  \draw[<-,>=stealth]
  ($ (SSC.north west) + (1,0) $) |- ($ (SP1.east) + (0,-0.5) $) node[edgelabel,anchor=west,xshift=17.5] {spiControlGyr};


  % \draw[->,>=stealth]
  % ($ (Sensor.south west) + (1.6,0) $) |- node[joint] (X) {} ($ (SP2.east) + (0,0.25) $) node[edgelabel,anchor=west,xshift=28] {startMag};

  % \draw[->,>=stealth]
  % (X.center) -- (X |- SSC.north);

  % \draw[<-,>=stealth]
  % ($ (Sensor.south west) + (0.8,0) $) |- ($ (SP2.east) + (0,0.5) $) node[edgelabel,anchor=west,xshift=26] {magFinished} node[cell,anchor=west,xshift=6] {};

  % \draw[<-,>=stealth]
  % ($ (SSC.north west) + (1.4,0) $) |- ($ (SP2.east) + (0,0) $) node[edgelabel,anchor=west,xshift=17] {regManagerCmdMag};

  % \draw[<-,>=stealth]
  % ($ (SSC.north west) + (1.2,0) $) |- ($ (SP2.east) + (0,-0.25) $) node[edgelabel,anchor=west,xshift=26] {sensorMag};

  % \draw[<-,>=stealth]
  % ($ (SSC.north west) + (1,0) $) |- ($ (SP2.east) + (0,-0.5) $) node[edgelabel,anchor=west,xshift=21] {spiControlMag};

  \draw[->,>=stealth]
  (SSC.east) -| (RM.south) node[edgelabel,yshift=-11] {regManagerCmd};

  \draw[->,>=stealth]
  ($ (RM.north) + (0.2,0) $) |- node[edgelabel,xshift=-40] {regData} ($ (RAX.south west) + (-0.3,-0.3) $) |- node[joint] (X) {} ($ (RAX.west) + (0,-0.1) $);

  \draw[->,>=stealth]
  ($ (RM.north) + (-0.2,0) $) |-  node[edgelabel,xshift=-57] {regType} ($ (RAX.south west) + (-0.5,-0.6) $) |- node[joint] (Y) {} ($ (RAX.west) + (0,0.1) $);

  \draw[->,>=stealth]
  (X.center) |- node[joint] (X) {} ($ (RGZ.west) + (0,-0.1) $);

  \draw[->,>=stealth]
  (Y.center) |- node[joint] (Y) {} ($ (RGZ.west) + (0,0.1) $);

  \draw[->,>=stealth]
  (X.center) |- node[joint] (X) {} ($ (RGX.west) + (0,-0.1) $);

  \draw[->,>=stealth]
  (Y.center) |- node[joint] (Y) {} ($ (RGX.west) + (0,0.1) $);

  \draw[->,>=stealth]
  (X.center) |- ($ (RGY.west) + (0,-0.1) $);

  \draw[->,>=stealth]
  (Y.center) |- ($ (RGY.west) + (0,0.1) $);

  \draw[->,>=stealth]
  (RGY.east) -- node[edgelabel,xshift=-10] {gyroy} (GMC.west);

  \node[joint] (X) at ($ (GMC.west) + (-0.7,0) $) {};
  \draw[->,>=stealth]
  (X.center) |- ($ (AC.west) + (0,-0.1) $);

  \draw[->,>=stealth]
  (RGX.east) -- ++ (0.2,0) |- node[edgelabel,xshift=12.5] {gyrox} ($ (RC.west) + (0,0.15) $);

  \draw[->,>=stealth]
  (RGZ.east) -- ++ (0.2,0) |- node[edgelabel,xshift=12.5] {gyroz} ($ (RC.west) + (0,-0.15) $);

  \node[joint] (X) at ($ (RC.west) + (-0.3,-0.15) $) {};
  \draw[->,>=stealth]
  (X.center) |- ($ (AC.west) + (0,0.3) $);

  \node[joint] (X) at ($ (RC.west) + (-0.5,0.15) $) {};
  \draw[->,>=stealth]
  (X.center) |- ($ (AC.west) + (0,0.1) $);

  \draw[->,>=stealth]
  (RAX) -- node[edgelabel,xshift=-14.5] {accz} node[cell,xshift=-27] {} ($ (AC.west) + (0,-0.3) $);

  \draw[->,>=stealth]
  (GMC.east) node[edgelabel,xshift=16] {gamemode} -- ++(7.55,0) |- ($ (GM.east) + (0,-0.3) $);

  \node[joint] (X) at ($ (GMC.east) + (1.15,0) $) {};

  \draw[->,>=stealth]
  (X.center) |- ($ (AC.east) + (0,0.25) $);

  \node[joint] at (X |- RC.east) {};
  \draw[->,>=stealth]
  (X |- RC.east) -- (RC.east);

  \draw[->,>=stealth]
  (AC) -- node[edgelabel,xshift=-1.5] {gamestart} (GL);

  \draw[->,>=stealth]
  ($ (AC.east) + (0,-0.25) $) -- node[edgelabel,xshift=-1.5] {shot} ($ (GL.west) + (0,-0.25) $);

  \draw[->,>=stealth]
  (GL) -- node[edgelabel,yshift=-6] {scorecolor} (SB);

  \draw[->,>=stealth]
  ($ (GL.north) + (-0.8,0) $) -- node[edgelabel,yshift=3.5] {score} ($ (SB.south) + (-0.8,0) $);

  \draw[->,>=stealth]
  ($ (GL.north) + (0.8,0) $) -- node[edgelabel,yshift=3.5] {gameover} ($ (SB.south) + (0.8,0) $);

  \draw[->,>=stealth]
  ($ (RC.south) + (-1.45,0) $) -- ++(0,-1.55) node[joint] (Q) {} node[edgelabel,yshift=6.5] {rotation} -| ($ (GL.south west) + (0.2,0) $);

  \coordinate (M) at ($ (GL.south) + (-0.22,0) $);
  \coordinate (G) at ($ (GL.south) + (0.7,0) $);


  \draw[-]
  (EM0.south) node[edgelabel,yshift=-12] {color} -- ++(0,-0.9);

  \draw[-]
  ($ (EM0.south) + (-0.9,0) $) node[edgelabel,yshift=-16] {angle} node[cell,yshift=-7] {} |- ($ (EM0.south) + (-0.1,-0.8) $) -- ++ (0.1,-0.1);

  \draw[-]
  ($ (EM0.south) + (0.9,0) $) node[edgelabel,yshift=-16] {radius} node[cell,yshift=-7] {} |- ($ (EM0.south) + (0.1,-0.8) $) -- ++ (-0.1,-0.1);

  \draw[<-,>=stealth]
  ($ (EM0.north) + (-0.9,0) $) node[edgelabel,yshift=7.5] {clock} -- ++(0,1) -- ($ (M) + (-0.09,-0.6) $) -- ++(0.09,0.1);

  \draw[<-,>=stealth]
  ($ (EM0.north) + (0.74,0) $) node[edgelabel,yshift=7.5] {resetangle} |- ++(-0.37,0.5) -- ++(-0.1,0.1);
  \draw[<-,>=stealth]
  ($ (EM0.north) + (-0.2,0) $) node[edgelabel,yshift=7.5] {reset} |- ++(0.37,0.5) -- ++(0.1,0.1);

  \draw[-,thick]
  ($ (EM0.north) + (0.27,0.59) $) |- ($ (G) + (-0.09,-0.8) $) -- ++(0.09,0.1);

  \draw[-,thick]
  ($ (EM0.south) + (0,-0.895) $) -- ++(0,-0.2) -- ++(3.95,0) -- ++(0.11,-0.1);


  \draw[-]
  (EM1.south) node[edgelabel,yshift=-12] {color} -- ++(0,-0.9);

  \draw[-]
  ($ (EM1.south) + (-0.9,0) $) node[edgelabel,yshift=-16] {angle} node[cell,yshift=-7] {} |- ($ (EM1.south) + (-0.1,-0.8) $) -- ++ (0.1,-0.1);

  \draw[-]
  ($ (EM1.south) + (0.9,0) $) node[edgelabel,yshift=-16] {radius} node[cell,yshift=-7] {} |- ($ (EM1.south) + (0.1,-0.8) $) -- ++ (-0.1,-0.1);

  \draw[<-,>=stealth]
  ($ (EM1.north) + (-0.9,0) $) node[edgelabel,yshift=7.5] {clock} -- ++(0,0.95) -- ($ (M) + (-0.03,-0.65) $) -- ++(0,0.05) --  ++(0.03,0.1);

  \draw[<-,>=stealth]
  ($ (EM1.north) + (0.74,0) $) node[edgelabel,yshift=7.5] {resetangle} |- ++(-0.37,0.5) -- ++(-0.1,0.1);

  \draw[<-,>=stealth]
  ($ (EM1.north) + (-0.2,0) $) node[edgelabel,yshift=7.5] {reset} |- ++(0.37,0.5) -- ++(0.1,0.1);

  \draw[-,thick]
  ($ (EM1.north) + (0.27,0.59) $) |- ($ (G) + (-0.03,-0.86) $) -- ++(0,0.06) -- ++(0.03,0.1);

  \draw[-,thick]
  ($ (EM1.south) + (0,-0.895) $) -- ++(0,-0.14) -- ++(1.32,0) -- ++(0,-0.06) -- ++(0.03,-0.1);


  \draw[-]
  (EM2.south) node[edgelabel,yshift=-12] {color} -- ++(0,-0.9);

  \draw[-]
  ($ (EM2.south) + (-0.9,0) $) node[edgelabel,yshift=-16] {angle} node[cell,yshift=-7] {} |- ($ (EM2.south) + (-0.1,-0.8) $) -- ++(0.1,-0.1);

  \draw[-]
  ($ (EM2.south) + (0.9,0) $) node[edgelabel,yshift=-16] {radius} node[cell,yshift=-7] {} |- ($ (EM2.south) + (0.1,-0.8) $) -- ++(-0.1,-0.1);

  \draw[<-,>=stealth]
  ($ (EM2.north) + (-0.9,0) $) node[edgelabel,yshift=7.5] {clock} -- ++(0,0.9) -- ($ (M) + (0.03,-0.7) $) -- ++(0,0.1) -- ++(-0.03,0.1);

  \draw[<-,>=stealth]
  ($ (EM2.north) + (0.74,0) $) node[edgelabel,yshift=7.5] {resetangle} |- ++(-0.37,0.5) -- ++(-0.1,0.1);
  \draw[<-,>=stealth]
  ($ (EM2.north) + (-0.2,0) $) node[edgelabel,yshift=7.5] {reset} |- ++(0.37,0.5) -- ++(0.1,0.1);

  \draw[-,thick]
  ($ (EM2.north) + (0.27,0.59) $) |- ($ (G) + (0.03,-0.92) $) -- ++(0,0.12) -- ++(-0.03,0.1);;

  \draw[-,thick]
  ($ (EM2.south) + (0,-0.895) $) -- ++(0,-0.14) -- ++(-1.32,0) -- ++(0,-0.06) -- ++(-0.03,-0.1) node[yshift=1] (J) {};


  \draw[-]
  (EM3.south) node[edgelabel,yshift=-12] {color} -- ++(0,-0.9);

  \draw[-]
  ($ (EM3.south) + (-0.9,0) $) node[edgelabel,yshift=-16] {angle} node[cell,yshift=-7] {} |- ($ (EM3.south) + (-0.1,-0.8) $) -- ++(0.1,-0.1);

  \draw[-]
  ($ (EM3.south) + (0.9,0) $) node[edgelabel,yshift=-16] {radius} node[cell,yshift=-7] {} |- ($ (EM3.south) + (0.1,-0.8) $) -- ++(-0.1,-0.1);

  \draw[<-,>=stealth]
  ($ (EM3.north) + (-0.9,0) $) node[edgelabel,yshift=7.5] {clock} -- ++(0,1) -- ($ (M) + (0.09,-0.6) $) -- ++(-0.09,0.1);;

  \draw[<-,>=stealth]
  ($ (EM3.north) + (0.74,0) $) node[edgelabel,yshift=7.5] {resetangle} |- ++(-0.37,0.5) -- ++(-0.1,0.1);
  \draw[<-,>=stealth]
  ($ (EM3.north) + (-0.2,0) $) node[edgelabel,yshift=7.5] {reset} |- ++(0.37,0.5) -- ++(0.1,0.1);

  \draw[-,thick]
  ($ (EM3.north) + (0.27,0.59) $) |- ($ (G) + (0.09,-0.8) $) -- ++(-0.09,0.1);

  \draw[-,thick]
  ($ (EM3.south) + (0,-0.895) $) -- ++(0,-0.2) -- ++(-3.95,0) -- ++(-0.11,-0.1);

  \draw[->,very thick,>=stealth]
  (J.center) |- node[joint,inner sep=1.1pt] (R) {} ++(5.6,-0.5) |- ($ (GL.east) + (0,-0.17) $) node[edgelabel,xshift=45] {enemies};

  \draw[->,very thick,>=stealth]
  (R.center) |- ($ (RB.east) + (0,0.34) $);

  \draw[->,very thick,>=stealth]
  (R.center) -- (CB.east |- R);

  \draw[->,>=stealth]
  (Q.center) -- ++(-1.64,0) |- (9.45,-3.685) node[joint] (X) {} |- (RB.west);

  \draw[->,>=stealth]
  (X) |- (CB.west);

  \draw[-,very thick]
  (G)  -- node[edgelabel] {resets} ++(0,-0.72);

  \draw[-,very thick]
  (M)  -- node[edgelabel] {moveticks} ++(0,-0.52);

  \draw[->,>=stealth]
  ($ (RB.south west) + (0.8,0) $) |- node[edgelabel,xshift=-20] {ramreqcosine} ($ (LTC.east) + (0,0.1) $);

  \draw[->,>=stealth]
  ($ (LTC.east) + (0,-0.2) $) -| node[edgelabel,xshift=-25.5] {ramcosineout} ($ (RB.south west) + (1.1,0) $);

  \draw[->,>=stealth]
  ($ (RB.south east) + (-0.8,0) $) |- node[edgelabel,xshift=20] {ramreqsine} ($ (LTS.west) + (0,0.1) $);

  \draw[->,>=stealth]
  ($ (LTS.west) + (0,-0.2) $) -| node[edgelabel,xshift=25.5] {ramsineout} ($ (RB.south east) + (-1.1,0) $);

%  \coordinate (X) at ($ (CB.east) + (0,-0.3) $);
  \draw[-]
  ($ (CB.east) + (0,-0.34) $) -- node[edgelabel] {color} ++(0.9,0) -- ++(0,0.14) -- ++(0.1,0.1);

  \draw[-]
  ($ (CB.east) + (0,0.14) $) -- node[edgelabel] {bxcoord} ++(0.9,0) -- ++(0,-0.14) -- ++(0.1,-0.1);

  \draw[-]
  ($ (CB.east) + (0,-0.1) $) -- node[edgelabel,xshift=-1.45] {bycoord} ++(1,0);

  \draw[->,>=stealth, very thick]
  ($ (CB.east) + (0.98,-0.1) $) -- node[edgelabel,xshift=12] {cockpitboardpoint} ++(3.2,0) -- ($ (GM.west) + (0,0.2) $);


  \draw[->,>=stealth]
  ($ (GL.east) + (0,0.17) $) -- node[edgelabel] {gameover} ++(3.4,0) |- ($ (GM.east) + (0,0.3) $);

  \draw[-]
  ($ (SB.east) + (0,0.25) $) -- node[edgelabel] {actcolor} ++(1.1,0) -- ++(0,-0.15) -- ++(0.1,-0.1);

  \draw[-]
  (SB.east) -- node[edgelabel] {bxcoord} ++(1.2,0);

  \draw[-]
  ($ (SB.east) + (0,-0.25) $) -- node[edgelabel] {bycoord} ++(1.1,0) -- ++(0,0.15) -- ++(0.1,0.1);

  \draw[->,>=stealth,very thick]
  ($ (SB.east) + (1.18,0) $) -- node[edgelabel] {scoreboardpoint} ++(2.54,0) |- (GM.east);


  \draw[-]
  ($ (RB.east) + (0,-0.34) $) -- node[edgelabel] {color} ++(0.9,0) -- ++(0,0.14) -- ++(0.1,0.1);

  \draw[-]
  ($ (RB.east) + (0,0.14) $) -- node[edgelabel] {outx} ++(0.9,0) -- ++(0,-0.14) -- ++(0.1,-0.1);

  \draw[-]
  ($ (RB.east) + (0,-0.1) $) -- node[edgelabel,xshift=-1.45] {outy} ++(1,0);

  \draw[<-,>=stealth, very thick]
  ($ (GM.west) + (0,-0.2) $) -- node[edgelabel,xshift=-7] {radarboardpoint} ++(-2.5,0) |- ($ (RB.east) + (0.98,-0.1) $);

  \draw[<-,>=stealth]
  (LM.north) -- node[edgelabel,yshift=3.5] {xcoordinate} ++(0,0.8) node (X) {};

  \draw[<-,>=stealth]
  ($ (LM.north) + (0.7,0) $) -- node[edgelabel,yshift=-2.5] {ycoordinate} ++(0,0.7) -- ++(-0.6,0) -- ++(-0.1,0.1);

  \draw[<-,>=stealth]
  ($ (LM.north) + (-0.7,0) $) -- node[edgelabel,yshift=-2.5] {writecolor} ++(0,0.7) -- ++(0.6,0) -- ++(0.1,0.1);

  \draw[-,very thick]
  ($ (GM.south) + (-0.8,0) $) -- ++(0,-0.2) node[edgelabel,anchor=west,xshift=4.5] {outpoint} -| ($ (X.center) + (0,-0.02) $);

  \draw[->,>=stealth]
  (IB.east) -- node[edgelabel] {write} ++(0.9,0) |- ($ (LM.west) + (0,0.35) $);

  \draw[->,>=stealth]
  ($ (LM.west) + (0,0.18) $) -- node[edgelabel] {rampos} ($ (VM.east) + (0,0.18) $);

  \draw[->,>=stealth]
  ($ (LM.west) + (0,-0.07) $) -- node[edgelabel] {ramwrite} ($ (VM.east) + (0,-0.07) $);

  \draw[->,>=stealth]
  ($ (VM.east) + (0,-0.32) $) -- node[edgelabel] {ramout} ($ (LM.west) + (0,-0.32) $);

  \node[ioport,anchor=east] (IO0) at ($ (SPIR.west) + (-0.65,0) $) {sdo};
%  \node[ioport,anchor=east] (IO1) at ($ (SS.west) + (-0.65,1.05) $) {csAG};
  \node[ioport,anchor=east] (IO2) at ($ (SS.west) + (-0.65,0.45) $) {csAG};
%  \node[ioport,anchor=east] (IO3) at ($ (SS.west) + (-0.65,0.45) $) {csAlt};
  \node[ioport,anchor=east] (IO4) at ($ (SS.west) + (-0.65,0.15) $) {csAlt};
%  \node[ioport,anchor=east] (IO5) at ($ (SS.west) + (-0.65,-0.15) $) {sdi};
  \node[ioport,anchor=east] (IO6) at ($ (SS.west) + (-0.65,-0.15) $) {sdi};
%  \node[ioport,anchor=east] (IO7) at ($ (SS.west) + (-0.65,-0.75) $) {spc};
  \node[ioport,anchor=east] (IO8) at ($ (SS.west) + (-0.65,-0.45) $) {spc};

  \draw[->,>=stealth]
  (IO0) -- (SPIR.west);

%  \draw[<-,>=stealth]
%  (IO1.east) -| ++ (0.3,-0.7) -- ($ (SS.west |- IO4) + (0,0.2) $);

  \draw[<-,>=stealth]
  (IO2.east) -| ++ (0.3,0) |- ($ (SS.west) + (0,0.3) $);

%  \draw[<-,>=stealth]
%  (IO3.east) -| ++ (0.2,-0.3) -- ($ (SS.west |- IO4) + (0,0) $);

  \draw[<-,>=stealth]
  (IO4.east) -| ++ (0.2,0) |- ($ (SS.west) + (0,0.1) $);

%  \draw[<-,>=stealth]
%  (IO5.east) -| ++ (0.15,0.1) -- ($ (SS.west |- IO5) + (0,0.1) $);

  \draw[<-,>=stealth]
  (IO6.east) -| ++ (0.2,0) |- ($ (SS.west) + (0,-0.1) $);

%  \draw[<-,>=stealth]
%  (IO7.east) -| ++ (0.25,0.5) -- ($ (SS.west |- IO5) + (0,-0.1) $);

  \draw[<-,>=stealth]
  (IO8.east) -| ++ (0.3,0) |- ($ (SS.west) + (0,-0.3) $);


  \node[ioport,anchor=south west] (IO9) at ($ (LM.south east) + (1,0.09) $) {bufferPin};
  \node[ioport,anchor=south west] (IO10) at ($ (LM.south east) + (1,0.34) $) {color1};
  \node[ioport,anchor=south west] (IO11) at ($ (LM.south east) + (1,0.59) $) {color2};
  \node[ioport,anchor=south west] (IO12) at ($ (LM.south east) + (1,0.84) $) {coordy};
  \node[ioport,anchor=south west] (IO13) at ($ (LM.south east) + (1,1.09) $) {driverPin};
  \node[ioport,anchor=south west] (IO14) at ($ (LM.south east) + (1,1.34) $) {extclock};

  \draw[<-,>=stealth]
  (IO9.west) -- (LM.east |- IO9);

  \draw[<-,>=stealth]
  (IO10.west) -| ++(-0.4,-0.15) -- ($ (LM.east |- IO9) + (0,0.1) $);

  \draw[<-,>=stealth]
  (IO11.west) -| ++(-0.45,-0.3) -- ($ (LM.east |- IO9) + (0,0.2) $);

  \draw[<-,>=stealth]
  (IO12.west) -| ++(-0.5,-0.45) -- ($ (LM.east |- IO9) + (0,0.3) $);

  \draw[<-,>=stealth]
  (IO13.west) -| ++(-0.55,-0.6) -- ($ (LM.east |- IO9) + (0,0.4) $);

  \draw[<-,>=stealth]
  (IO14.west) -| ++(-0.6,-0.75) -- ($ (LM.east |- IO9) + (0,0.5) $);

\end{tikzpicture}
}

